Complete NLO Operators in the Higgs Effective Field Theory

We enumerate the complete and independent sets of operators at the next-to-leading order (NLO) in the Higgs effective field theory (HEFT), based on the Young tensor technique on the Lorentz, gauge and flavor structures. The operator-amplitude correspondence tells a type of operators forms the on-shell amplitude basis, and for operators involving in Nambu-Goldstone bosons, the amplitude basis is further reduced to the subspace satisfying the Adler's zero condition in the soft momentum limit. Different from dynamical field, the spurion should not enter into the Lorentz sector, instead it only plays a role of forming the $SU(2)$ invariant together with other dynamical fields. With these new treatments, for the first time we could obtain the 224 (7704) operators for one (three) generation fermions, 295 (11307) with right-handed neutrinos, and find there were 6 (9) terms of operators missing and many redundant operators can be removed in the effective theory without (with) right-handed neutrinos.

==> (inline-0) <==
\begin{longtable}{ccccc}
  \hline
  $\mathcal{O}^{\psi^2 UhD}_i$&Operators&\cite{Buchalla:2013rka}&\cite{Brivio:2016fzo}\\
  \hline
  1&${\tau^{Ii}}_j h (Q_L^{\dagger aj}\sigma^\mu Q_{Lai}) (D_\mu\phi^I)$ & $O_{\psi V3}\&O_{\psi V3}^\dagger$ \\
  2&$h\bft^I(Q_L^{\dagger ai}\sigma^\mu Q_{Lai})(D_\mu\phi^I)$& $O_{\psi V1}$ & $N^Q_5$ \\
  3&$\epsilon^{IJK}{\tau^{Ki}}_j h \bft^J (Q_L^{\dagger aj}\sigma^\mu Q_{Lai}) (D_\mu\phi^I)$ &  \\
  4&${\tau^{Ji}}_j h \bft^I\bft^J(Q_L^{\dagger aj}\sigma^\mu Q_{Lai}) (D_\mu\phi^I)$ & $O_{\psi V2}$ \\
  5&${\tau^{Ii}}_j h (Q_R^{\dagger aj}\sigma^\mu Q_{Rai}) (D_\mu\phi^I)$ & $O_{\psi V6}\&O_{\psi V6}^\dagger$ & $N^Q_2$ \\
  6&$h\bft^I(Q_R^{\dagger ai}\sigma^\mu Q_{Rai})(D_\mu\phi^I)$ & $O_{\psi V4}$ & $N^Q_6$ \\
  7&$\epsilon^{IJK}{\tau^{Ki}}_j h \bft^J (Q_R^{\dagger aj}\sigma^\mu Q_{Rai}) (D_\mu\phi^I)$ & & $N^Q_4$ \\
  8&${\tau^{Ji}}_j h \bft^I\bft^J(Q_R^{\dagger aj}\sigma^\mu Q_{Rai}) (D_\mu\phi^I)$ & $O_{\psi V5}$ & $N^Q_8$ \\
  \hline
\end{longtable}
\begin{longtable}{ccccc}
  \hline
  $\mathcal{O}^{\psi^2UhD^2}_i$&Operators&\cite{Buchalla:2013rka}&\cite{Brivio:2016fzo}\\
  \hline
  1&$(Q_L^{\dagger ai}Q_{Rai})(D_\mu\phi^I)(D^\mu\phi^I)$ &$O_{\psi S1}$ &$N_{15}^Q$ & \\
  2&${\tau^{Kj}}_i\epsilon^{IJK}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})(D_\nu\phi^I)(D_\mu\phi^J)$ & &$N_{27}^Q$ & \\
  3&$\epsilon^{IJK}\bft^K(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})(D_\nu\phi^I)(D_\mu\phi^J)$ &$O_{\psi T1}$ &$N_{28}^Q$ & \\
  4&${\tau^{Jj}}_i\bft^I(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)(D^\mu\phi^J)$ &$O_{\psi S5}\& O_{\psi S6}$ &$N_{19}^Q$ & \\
  5&${\tau^{Jj}}_i\bft^I(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})(D_\nu\phi^I)(D_\mu\phi^J)$ &$O_{\psi T3}\& O_{\psi T4}$ &$N_{25}^Q$ & \\
  6&${\tau^{Jj}}_i\bft^J(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)(D^\mu\phi^I)$ &$O_{\psi S2}$ &$N_{16}^Q$ & \\
  7&${\tau^{Mj}}_i\epsilon^{JKM}\bft^I\bft^K(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})(D_\nu\phi^I)(D_\mu\phi^J)$ & &$N_{26}^Q$ & \\
  8&${\tau^{Mj}}_i\epsilon^{JKM}\bft^I\bft^K(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)(D^\mu\phi^J)$ & &$N_{20}^Q$ & \\
  9&${\tau^{Kj}}_i\epsilon^{IJM}\bft^J\bft^K(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})(D_\nu\phi^I)(D_\mu\phi^M)$ &$O_{\psi S3}$& $N_{17}^Q$ \\
  10&${\tau^{Kj}}_i\bft^I\bft^J\bft^K(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)(D^\mu\phi^J)$ &$O_{\psi S4}$ &$N_{18}^Q$ & \\
  11&${\tau^{Ij}}_i(D^\mu h)(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)$ &$O_{\psi S12}\&O_{\psi S13}$ &$N_{11}^Q$ & \\
  12&${\tau^{Ij}}_ih((D^\mu Q_L^{\dagger ai})Q_{Raj})(D_\mu\phi^I)$ &$O_{\psi T9}\& O_{\psi T10}$ &$N_{21}^Q$ & \\
  13&${\tau^{Kj}}_i\epsilon^{IJK}\bft^J(D^\mu h)(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)$& &$N_{13}^Q$ & \\
  14&${\tau^{Kj}}_i\epsilon^{IJK}\bft^J((D^\mu Q_L^{\dagger ai})Q_{Raj})(D_\mu\phi^I)$ &$O_{\psi T2}$ &$N_{22}^Q$ & \\
  15&$\bft^I(D^\mu h)(Q_L^{\dagger ai}Q_{Rai})(D_\mu\phi^I)$ &$O_{\psi S11}$ &$N_{12}^Q$ & \\
  16&$h\bft^I((D^\mu Q_L^{\dagger ai})Q_{Rai})(D_\mu\phi^I)$ &$O_{\psi T7}$ &$N_{23}^Q$ & \\
  17&${\tau^{Jj}}_i\bft^I\bft^J(D^\mu h)(Q_L^{\dagger ai}Q_{Raj})(D_\mu\phi^I)$ &$O_{\psi S10}$ &$N_{14}^Q$ & \\
  18&${\tau^{Jj}}_i\bft^I\bft^J h((D^\mu Q_L^{\dagger ai})Q_{Raj})(D_\mu\phi^I)$ &$O_{\psi T8}$ &{$N_{24}^Q$} & \\
  19&$(D_\mu h)(D^\mu h)(Q_L^{\dagger ai}Q_{Rai})$&$O_{\psi S14}$ &$N_9^Q$ & \\
  20&${\tau^{Ij}}_i\bft^I(D_\mu h)(D^\mu h)(Q_L^{\dagger ai}Q_{Raj})$ &$O_{\psi S15}$ &$N_{10}^Q$ & \\
  \hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
  $\mathcal{O}^{\psi^2 UhX}_i$&Operators&\cite{Buchalla:2013rka}&\cite{Brivio:2016fzo}\\
  \hline
  1&$B_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Rai})$ &$O_{\psi X1}$ &$N_{29}^Q$  \\
  2&${\tau^{Ij}}_i\bft^IB_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})$ &$O_{\psi X2}$ &$N_{30}^Q$  \\
  3&${\lambda^{Ab}}_a G^A_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Rai})$&$O_{\psi X7}$ &$N_{31}^Q$ \\
  4&${\lambda^{Ab}}_a{\tau^{Ij}}_i\bft^I G^A_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})$ &$O_{\psi X8}$ &$N_{32}^Q$ \\
  5&$\bft^I W^I_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Rai})$ &$O_{\psi X3}$ &$N_{34}^Q$ \\
  6&${\tau^{Kj}}_i\epsilon^{IJK}\bft^J W^I_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})$ & & $N_{35}^Q$ \\
  7&${\tau^{Ij}}_iW^I_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})$ &$O_{\psi X5}\& O_{\psi X6}$ &$N_{33}^Q$ \\
  8&${\tau^{Jj}}_i\bft^I\bft^J W^I_{R\mu\nu}(Q_L^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Raj})$ &$O_{\psi X4}$ &$N_{36}^Q$ \\
  \hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{1-24}$&Operator&\cite{Brivio:2016fzo}\\
\hline
1&$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](Q_{Lp}^{\dagger ai}Q_{Lr}^{\dagger bj})(Q_{Rsai}Q_{Rtbj})$&$R_1^Q$\\
2&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}](Q_{Lp}^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Lr}^{\dagger bj})(Q_{Rsai}\bar{\sigma}_{\mu\nu}Q_{Rtbj})$ \\
3&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}](Q_{Lp}^{\dagger ai}Q_{Lr}^{\dagger bj})(Q_{Rsaj}Q_{Rtbi})$&$R_2^Q$\\
4&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}](Q_{Lp}^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Lr}^{\dagger bj})(Q_{Rsaj}\bar{\sigma}_{\mu\nu}Q_{Rtbi})$ & $R_6^Q$\\
{\color{red}5}&$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](Q_{Lp}^{\dagger ai}Q_{Lr}^{\dagger bj})(Q_{Rsai}Q_{Rtbj})$ \\
{\color{red}6}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}](Q_{Lp}^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Lr}^{\dagger bj})(Q_{Rsai}\bar{\sigma}_{\mu\nu}Q_{Rtbj})$ \\
{\color{red}7}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}](Q_{Lp}^{\dagger ai}Q_{Lr}^{\dagger bj})(Q_{Rsaj}Q_{Rtbi})$ \\
{\color{red}8}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}](Q_{Lp}^{\dagger ai}\bar{\sigma}^{\mu\nu}Q_{Lr}^{\dagger bj})(Q_{Rsaj}\bar{\sigma}_{\mu\nu}Q_{Rtbi})$ \\
9&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsak}Q_{Rtbi})$&$R^Q_7$\\
10&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsak}\bar{\sigma}_{\mu\nu}Q_{Rtbi})$&$R^Q_3$ \\
{\color{red}11}&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsak}Q_{Rtbi})$ \\
{\color{red}12}&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsak}\bar{\sigma}_{\mu\nu}Q_{Rtbi})$ \\
{\color{red}13}&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]{\tau^{Il}}_j\bft^I(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsai}Q_{Rtbl})$ \\
{\color{red}14}&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]{\tau^{Il}}_j\bft^I(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsai}\bar{\sigma}_{\mu\nu}Q_{Rtbl})$  \\
{\color{red}15}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsak}Q_{Rtbi})$ \\
{\color{red}16}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsak}\bar{\sigma}_{\mu\nu}Q_{Rtbi})$  \\
{\color{red}17}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]{\tau^{Il}}_j\bft^I(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsai}Q_{Rtbl})$ \\
{\color{red}18}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]{\tau^{Il}}_j\bft^I(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsai}\bar{\sigma}_{\mu\nu}Q_{Rtbl})$  \\
{\color{red}19}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsak}Q_{Rtbi})$ \\
{\color{red}20}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]{\tau^{Ik}}_j\bft^I(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsak}\bar{\sigma}_{\mu\nu}Q_{Rtbi})$  \\
21&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsak}Q_{Rtbl})$&$R^Q_4$\\
22&$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsak}\bar{\sigma}_{\mu\nu}Q_{Rtbl})$& $ R^Q_8$\\
{\color{red}23}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J(Q^{\dagger ai}_{Lp}Q^{\dagger bj}_{Lr})(Q_{Rsak}Q_{Rtbl})$ \\
{\color{red}24}&$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J(Q^{\dagger ai}_{Lp}\bar{\sigma}^{\mu\nu}Q^{\dagger bj}_{Lr})(Q_{Rsak}\bar{\sigma}_{\mu\nu}Q_{Rtbl})$ \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{25-36}$&Operator&\cite{Brivio:2016fzo}\\
\hline
25&$(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ai})(Q_{Rr}^{\dagger bj}\sigma^\mu Q_{Rtbj})$& $R^Q_{17}$ \\
26&$(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ak})(Q_{Rr}^{\dagger bi}\sigma^\mu Q_{Rtbk})$&$R^Q_{21}$\\
27&$(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ci})(Q_{Rr}^{\dagger aj}\sigma^\mu Q_{Rtcj})$& $R^Q_{22}$  \\
28&$(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ck})(Q_{Rr}^{\dagger ai}\sigma^\mu Q_{Rtck})$& $R^Q_{26}$ \\
29&${\tau^{Ii}}_k\bft^I(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ak})(Q_{Rr}^{\dagger bj}\sigma^\mu Q_{Rtbj})$& $R_{19}^Q$ \\
30&${\tau^{Ii}}_k\bft^I(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ck})(Q_{Rr}^{\dagger aj}\sigma^\mu Q_{Rtcj})$& $R_{24}^Q$\\
31&${\tau^{Il}}_k\bft^I(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ak})(Q_{Rr}^{\dagger bi}\sigma^\mu Q_{Rtbl})$&$R_{23}^Q$ \\
32&${\tau^{Il}}_k\bft^I(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ck})(Q_{Rr}^{\dagger aj}\sigma^\mu Q_{Rtcl})$& $R_{18}^Q$ \\
{\color{red}33}&${\tau^{Ii}}_j\bft^I(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ak})(Q_{Rr}^{\dagger bj}\sigma^\mu Q_{Rtbk})$& \\
{\color{red}34}&${\tau^{Ii}}_j\bft^I(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ck})(Q_{Rr}^{\dagger aj}\sigma^\mu Q_{Rtck})$& \\
35&${\tau^{Ii}}_j{\tau^{Jl}}_k\bft^I\bft^J(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ck})(Q_{Rr}^{\dagger aj}\sigma^\mu Q_{Rtcl})$& $R^Q_{20}$\\
36&${\tau^{Il}}_j{\tau^{Ji}}_k\bft^I\bft^J(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ck})(Q_{Rr}^{\dagger aj}\sigma^\mu Q_{Rtcl})$&$R^Q_{25}$\\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{37-60}$&Operator&\cite{Brivio:2016fzo}\\
\hline
37& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ai})(Q_{Lrbj}\sigma^\mu Q_{Lt}^{\dagger bj})$ &$R_9^Q$ \\
38& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger aj})(Q_{Lrbj}\sigma^\mu Q_{Lt}^{\dagger bi})$ &$R_{12}^Q$ \\
{\color{red}39}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ai})(Q_{Lrbj}\sigma^\mu Q_{Lt}^{\dagger bj})$ \\
{\color{red}40}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger aj})(Q_{Lrbj}\sigma^\mu Q_{Lt}^{\dagger bi})$ \\
41& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ij}}_l\bft^I(Q_{Lpai}\sigma^\mu Q^{\dagger ai}_{Ls})(Q_{Lrbj}\sigma_\mu Q^{\dagger bl}_{Lt})$ &$R_{10}^Q$ & \\
{\color{red}42}& $\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ij}}_l\bft^I(Q_{Lpai}\sigma^\mu Q^{\dagger ai}_{Ls})(Q_{Lrbj}\sigma_\mu Q^{\dagger bl}_{Lt})$ \\
{\color{red}43}& $\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ii}}_l\bft^I(Q_{Lpai}\sigma^\mu Q^{\dagger aj}_{Ls})(Q_{Lrbj}\sigma_\mu Q^{\dagger bl}_{Lt})$ \\
{\color{red}44}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ij}}_l\bft^I(Q_{Lpai}\sigma^\mu Q^{\dagger ai}_{Ls})(Q_{Lrbj}\sigma_\mu Q^{\dagger bl}_{Lt})$ \\
{\color{red}45}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ii}}_l\bft^I(Q_{Lpai}\sigma^\mu Q^{\dagger aj}_{Ls})(Q_{Lrbj}\sigma_\mu Q^{\dagger bl}_{Lt})$ \\
{\color{red}46}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}]{\tau^{Ij}}_l\bft^I(Q_{Lpai}\sigma^\mu Q^{\dagger ai}_{Ls})(Q_{Lrbj}\sigma_\mu Q^{\dagger bl}_{Lt})$ \\
47& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ii}}_k{\tau^{Jj}}_l\bft^I\bft^J(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ak})(Q_{Lrbj}\sigma^\mu Q_{Lt}^{\dagger bl})$ & $R_{11}^Q$ &  \\
{\color{red}48}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}]{\tau^{Ii}}_k{\tau^{Jj}}_l\bft^I\bft^J(Q_{Lpai}\sigma_\mu Q_{Ls}^{\dagger ak})(Q_{Lrbj}\sigma^\mu Q_{Lt}^{\dagger bl})$  \\
49& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsai})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbj})$ & $R_{13}^Q$  \\
50& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsaj})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbi})$ & $R_{16}^Q$  \\
{\color{red}51}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsai})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbj})$ \\
{\color{red}52}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsaj})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbi})$  \\
53& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ik}}_j\bft^I(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsak})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbi})$ &$R_{14}^Q$  \\
{\color{red}54}& $\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ik}}_j\bft^I(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsak})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbi})$ \\
{\color{red}55}& $\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Il}}_j\bft^I(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsai})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbl})$ \\
{\color{red}56}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ik}}_j\bft^I(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsak})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbi})$ \\
{\color{red}57}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Il}}_j\bft^I(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsai})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbl})$ \\
{\color{red}58}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}]{\tau^{Ik}}_j\bft^I(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsak})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbi})$ \\
59& $\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsak})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbl})$ & $R_{15}^Q$  \\
{\color{red}60}& $\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J(Q_{Rp}^{\dagger ai}\sigma^\mu Q_{Rsak})(Q_{Rr}^{\dagger bj}\sigma_\mu Q_{Rtbl})$ \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{61-90}$&Operator&\cite{Brivio:2016fzo}\\
\hline
61&$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsi}L_{Rtj})$ & $R_1^l$ & \\
62&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](L^{\dagger i}_{Lp}\bar{\sigma}^{\mu\nu}L^{\dagger j}_{Lr})(L_{Rsi}\bar{\sigma}_{\mu\nu}L_{Rtj})$} & $R^l_8$\\
{\color{red}63}&$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsi}L_{Rtj})$  \\
{\color{red}64}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](L^{\dagger i}_{Lp}\bar{\sigma}^{\mu\nu}L^{\dagger j}_{Lr})(L_{Rsi}\bar{\sigma}_{\mu\nu}L_{Rtj})$} \\
65&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ik}}_j\bft^I(L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsk}L_{Rti})$} & $R^l_9$& \\
{\color{red}66}&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ik}}_j\bft^I(L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsk}L_{Rti})$} \\
{\color{red}67}&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ik}}_j\bft^I(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L^{\dagger j}_{Lr})(L_{Rsk}\bar{\sigma}^{\mu\nu}L_{Rti})$} \\
{\color{red}68}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ik}}_j\bft^I(L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsk}L_{Rti})$} \\
{\color{red}69}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ik}}_j\bft^I(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L^{\dagger j}_{Lr})(L_{Rsk}\bar{\sigma}^{\mu\nu}L_{Rti})$} \\
{\color{red}70}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}]{\tau^{Ik}}_j\bft^I(L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsk}L_{Rti})$} \\
71&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J (L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsk}L_{Rtl})$} & $R^l_{10}$ & \\
{\color{red}72}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J (L^{\dagger i}_{Lp}L^{\dagger j}_{Lr})(L_{Rsk}L_{Rtl})$}  \\
73&$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(L_{Lrj}\sigma^\mu L^{\dagger j}_{Lt})$ & $R_2^l$  \\
{\color{red}74}&$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(L_{Lrj}\sigma^\mu L^{\dagger j}_{Lt})$  \\
75&$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ij}_l}\bft^I(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(L_{Lrj}\sigma^\mu L^{\dagger l}_{Lt})$ &$R_4^l$& \\
{\color{red}76}&$\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ij}_l}\bft^I(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(L_{Lrj}\sigma^\mu L^{\dagger l}_{Lt})$ \\
{\color{red}77}&$\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ij}_l}\bft^I(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(L_{Lrj}\sigma^\mu L^{\dagger l}_{Lt})$ \\
78&$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ii}}_k{\tau^{Jj}}_l\bft^I\bft^J(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(L_{Lrj}\sigma^\mu L^{\dagger l}_{Lt})$&$R_5^l$&  \\
79&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}](L_{Rpi}\sigma_\mu L^{\dagger i}_{Rs})(L_{Rrj}\sigma^\mu L^{\dagger j}_{Rt})$} & $R_3^l$ \\
{\color{red}80}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{s,t}}](L_{Rpi}\sigma_\mu L^{\dagger i}_{Rs})(L_{Rrj}\sigma^\mu L^{\dagger j}_{Rt})$} \\
81&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ik}}_j\bft^I (L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(L_{Rrj}\sigma^\mu L^{\dagger i}_{Rt})$}&$R_{11}^l$ \\
{\color{red}82}&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{s,t}}]{\tau^{Ik}}_j\bft^I (L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(L_{Rrj}\sigma^\mu L^{\dagger i}_{Rt})$} \\
{\color{red}83}&{\color{gray}$\mathcal{Y}[\tiny{\yt{p,r},\yt{st}}]{\tau^{Ik}}_j\bft^I (L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(L_{Rrj}\sigma^\mu L^{\dagger i}_{Rt})$} \\
84&{\color{gray}$\mathcal{Y}[\tiny{\yt{pr},\yt{st}}]{\tau^{Ik}}_i{\tau^{Jl}}_j\bft^I\bft^J (L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(L_{Rrj}\sigma^\mu L^{\dagger l}_{Rt})$} &$R_{12}^l$ \\
85&$(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu L_{Rtj})$ & $R_6^l$ \\
86&{$(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(L^{\dagger k}_{Rr}\sigma^\mu L_{Rti})$} &$R^l_{15}$&  \\
87&{\color{gray}${\tau^{Ii}}_k\bft^I (L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu L_{Rtj})$} &$R_7^l$  \\
88&{\color{gray}${\tau^{Ii}}_j\bft^I (L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu L_{Rtk})$} & $R^l_{13}$&  \\
{\color{red}89}&{\color{gray}${\tau^{Il}}_k\bft^I (L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(L^{\dagger i}_{Rr}\sigma^\mu L_{Rtl})$} & & \\
90&{\color{gray}${\tau^{Ii}}_j{\tau^{Jl}}_k\bft^I\bft^J(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu L_{Rtl})$} & $R^l_{14}$& \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{91-102}$&Operator&\cite{Brivio:2016fzo}\\
\hline
91&$(L^{\dagger i}_{Lp}L_{Rri})(Q^{\dagger ak}_{Ls}Q_{Rtak})$ & $R^{Ql}_1$  \\
92&$(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L_{Rri})(Q^{\dagger ak}_{Ls}\bar{\sigma}^{\mu\nu}Q_{Rtak})$ & $R^{Ql}_6$ \\
93&$(L^{\dagger i}_{Lp}L_{Rrj})(Q^{\dagger aj}_{Ls}Q_{Rtai})$ & $R^{Ql}_2$ \\
94&$(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L_{Rrj})(Q^{\dagger aj}_{Ls}\bar{\sigma}^{\mu\nu}Q_{Rtai})$ & $R^{Ql}_5$ \\
95&${\tau^{Il}}_k\bft^I(L^{\dagger i}_{Lp}L_{Rri})(Q^{\dagger ak}_{Ls}Q_{Rtal})$ & $R^{Ql}_3$  \\
96&${\tau^{Il}}_k\bft^I(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L_{Rri})(Q^{\dagger ak}_{Ls}\bar{\sigma}^{\mu\nu}Q_{Rtal})$ &$R^{Ql}_4$ \\
97&{\color{gray}${\tau^{Ij}}_i\bft^I(L^{\dagger i}_{Lp}L_{Rrj})(Q^{\dagger ak}_{Ls}Q_{Rtak})$} & $R^{Ql}_{25}$ \\
98&{\color{gray}${\tau^{Ij}}_i\bft^I(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L_{Rrj})(Q^{\dagger ak}_{Ls}\bar{\sigma}^{\mu\nu}Q_{Rtak})$} & $R^{Ql}_{28}$ \\
99&{\color{gray}${\tau^{Ij}}_k\bft^I(L^{\dagger i}_{Lp}L_{Rrj})(Q^{\dagger ak}_{Ls}Q_{Rtai})$} & $R^{Ql}_{24}$  \\
100&{\color{gray}${\tau^{Ij}}_k\bft^I(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L_{Rrj})(Q^{\dagger ak}_{Ls}\bar{\sigma}^{\mu\nu}Q_{Rtai})$} & $R^{Ql}_{29}$ \\
101&{\color{gray}${\tau^{Il}}_i{\tau^{Jj}}_k\bft^I\bft^J(L^{\dagger i}_{Lp}L_{Rrj})(Q^{\dagger ak}_{Ls}Q_{Rtal})$} & $R^{Ql}_{26}$ \\
102&{\color{gray}${\tau^{Il}}_i{\tau^{Jj}}_k\bft^I\bft^J(L^{\dagger i}_{Lp}\bar{\sigma}_{\mu\nu}L_{Rrj})(Q^{\dagger ak}_{Ls}\bar{\sigma}^{\mu\nu}Q_{Rtal})$} & $R^{Ql}_{27}$ \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{103-114}$&Operator&\cite{Brivio:2016fzo}\\
\hline
103&$(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(Q_{Lraj}\sigma^\mu Q^{\dagger aj}_{Lt})$ & $R^{Ql}_7$ \\
104&$(L_{Lpi}\sigma_\mu L^{\dagger j}_{Ls})(Q_{Lraj}\sigma^\mu Q^{\dagger ai}_{Lt})$ & $R^{Ql}_{13}$  \\
105&${\tau^{Ii}}_k\bft^I(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Lraj}\sigma^\mu Q^{\dagger aj}_{Lt})$ & $R^{Ql}_{11}$ & \\
106&${\tau^{Ij}}_l\bft^I(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(Q_{Lraj}\sigma^\mu Q^{\dagger al}_{Lt})$ & $R^{Ql}_9$ & \\
{\color{red}107}&${\tau^{Ii}}_l\bft^I(L_{Lpi}\sigma_\mu L^{\dagger j}_{Ls})(Q_{Lraj}\sigma^\mu Q^{\dagger al}_{Lt})$ & & \\
108&${\tau^{Ii}}_k{\tau^{Jj}}_l\bft^I\bft^J (L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Lraj}\sigma^\mu Q^{\dagger al}_{Lt})$ &$R^{Ql}_{12}$& \\
109&$(L_{Rpi}\sigma_\mu L^{\dagger i}_{Rs})(Q_{Rraj}\sigma^\mu Q^{\dagger aj}_{Rt})$ & $R^{Ql}_8$\\
110&{$(L_{Rpi}\sigma_\mu L^{\dagger j}_{Rs})(Q_{Rraj}\sigma^\mu Q^{\dagger ai}_{Rt})$} & $R^{Ql}_{32}$\\
111&{\color{gray}${\tau^{Ii}}_k\bft^I(L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(Q_{Rraj}\sigma^\mu Q^{\dagger aj}_{Rt})$} & $R^{QL}_{30}$ \\
112&{$\color{gray}{\tau^{Ij}}_l\bft^I(L_{Rpi}\sigma_\mu L^{\dagger i}_{Rs})(Q_{Rraj}\sigma^\mu Q^{\dagger al}_{Rt})$} & $R^{Ql}_{10}$ \\
{\color{red}113}&{\color{gray}${\tau^{Ii}}_l\bft^I(L_{Rpi}\sigma_\mu L^{\dagger j}_{Rs})(Q_{Rraj}\sigma^\mu Q^{\dagger al}_{Rt})$} & \\
114&{\color{gray}${\tau^{Ii}}_k{\tau^{Jj}}_l\bft^I\bft^J (L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(Q_{Rraj}\sigma^\mu Q^{\dagger al}_{Rt})$} & $R^{Ql}_{31}$ \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{115-126}$&Operator&\cite{Brivio:2016fzo}\\
\hline
115&$(L_{Rpi}\sigma_\mu L^{\dagger i}_{Rs})(Q_{Lraj}\sigma^\mu Q^{\dagger aj}_{Lt})$ & $R^{Ql}_{15}$ \\
116&{$(L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(Q_{Lrai}\sigma^\mu Q^{\dagger ak}_{Lt})$} & $R^{Ql}_{35}$\\
117&{\color{gray}${\tau^{Ij}}_l\bft^I(L_{Rpi}\sigma_\mu L^{\dagger i}_{Rs})(Q_{Lraj}\sigma^\mu Q^{\dagger al}_{Lt})$} & $R^{Ql}_{17}$ \\
118&{\color{gray}${\tau^{Ij}}_i\bft^I(L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(Q_{Lraj}\sigma^\mu Q^{\dagger al}_{Lk})$} & $R^{Ql}_{33}$ \\
{\color{red}119}&{\color{gray}${\tau^{Ik}}_l\bft^I(L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(Q_{Lrai}\sigma^\mu Q^{\dagger al}_{Ll})$} & \\
120&{\color{gray}${\tau^{Ik}}_i{\tau^{Jj}}_l\bft^I\bft^J (L_{Rpi}\sigma_\mu L^{\dagger k}_{Rs})(Q_{Lraj}\sigma^\mu Q^{\dagger al}_{Lt})$}& $R^{Ql}_{34}$ \\
121&$(L_{Lpi}\sigma_\mu L^{\dagger i}_{Ls})(Q_{Rraj}\sigma^\mu Q^{\dagger aj}_{Rt})$ & $R^{Ql}_{14}$ \\
122&$(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Rrai}\sigma^\mu Q^{\dagger ak}_{Rt})$ & $R^{Ql}_{20}$ \\
123&${\tau^{Ii}}_k\bft^I(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Rraj}\sigma^\mu Q^{\dagger aj}_{Rt})$ & $R^{Ql}_{16}$ \\
124&${\tau^{Ii}}_j\bft^I(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Rraj}\sigma^\mu Q^{\dagger al}_{Rk})$ & $R^{Qj}_{18}$ \\
{\color{red}125}&${\tau^{Il}}_k\bft^I(L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Rrai}\sigma^\mu Q^{\dagger al}_{Rl})$ & \\
126&${\tau^{Ii}}_j{\tau^{Jl}}_k\bft^I\bft^J (L_{Lpi}\sigma_\mu L^{\dagger k}_{Ls})(Q_{Rraj}\sigma^\mu Q^{\dagger al}_{Rt})$ &$R^{Ql}_{19}$ \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{127-132}$&Operator&\cite{Brivio:2016fzo}\\
\hline
127&$(L_{Lpi}\sigma_\mu Q^{\dagger ai}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu Q_{Rtaj})$ & $R^{Ql}_{21}$ \\
128&$(L_{Lpi}\sigma_\mu Q^{\dagger ak}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu Q_{Rtak})$ & $R^{Ql}_{23}$ \\
129&${\tau^{Ii}}_k\bft^I(L_{Lpi}\sigma_\mu Q^{\dagger ak}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu Q_{Rtaj})$ & $R^{Ql}_{22}$ \\
130&{\color{gray}${\tau^{Il}}_k\bft^I(L_{Lpi}\sigma_\mu Q^{\dagger ak}_{Ls})(L^{\dagger i}_{Rr}\sigma^\mu Q_{Rtal})$} &$R^{Ql}_{38}$ \\
131&{\color{gray}${\tau^{Ii}}_j\bft^I(L_{Lpi}\sigma_\mu Q^{\dagger ak}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu Q_{Rtak})$} & $R^{Ql}_{36}$ \\
132&{\color{gray}${\tau^{Ii}}_j{\tau^{Jl}}_k\bft^I\bft^J (L_{Lpi}\sigma_\mu Q^{\dagger ak}_{Ls})(L^{\dagger j}_{Rr}\sigma^\mu Q_{Rtal})$} & $R^{Ql}_{37}$ \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
$\mathcal{O}^{Uh\psi^4}_{133-160}$&Operator&\cite{Merlo:2016prs} \\
\hline
133&$\mathcal{Y}[\tiny{\yt{rst}}]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Lpi}Q_{Lraj})(Q_{Lsbk}Q_{Ltcl})$ & $R_1$\\
{\color{red}134}&$\mathcal{Y}[\tiny{\yt{rs,t}}]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Lpi}Q_{Lraj})(Q_{Lsbk}Q_{Ltcl})$ & \\
{\color{red}135}&$\mathcal{Y}[\tiny{\yt{r,s,t}}]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Lpi}Q_{Lraj})(Q_{Lsbk}Q_{Ltcl})$ & \\
136&$\mathcal{Y}[\tiny{\yt{rst}}]{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I(L_{Lpi}\sigma_{\mu\nu}Q_{Lraj})(Q_{Lsbk}\sigma^{\mu\nu}Q_{Ltcl})$ & $R_2$\\
{\color{red}137}&$\mathcal{Y}[\tiny{\yt{rs,t}}]{{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I(L_{Lpi}Q_{Lraj})(Q_{Lsbk}Q_{Ltcl})}$ & \\
{\color{red}138}&$\mathcal{Y}[\tiny{\yt{rs,t}}]{{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I(L_{Lpi}\sigma_{\mu\nu}Q_{Lraj})(Q_{Lsbk}\sigma^{\mu\nu}Q_{Ltcl})}$ & \\
{\color{red}139}&$\mathcal{Y}[\tiny{\yt{r,s,t}}]{{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I(L_{Lpi}Q_{Lraj})(Q_{Lsbk}Q_{Ltcl})}$ & \\
{\color{red}140}& $\mathcal{Y}[\tiny{\yt{rs,t}}]{\tau^{Ii}}_m{\tau^{Jj}}_n\epsilon^{abc}\epsilon^{km}\epsilon^{ln}\bft^I\bft^J(L_{Lpi}Q_{Lraj})(Q_{Lsbk}Q_{Ltcl})$\\
141&$\mathcal{Y}[{\tiny\yt{st}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Lpi}\sigma_\mu Q_{Rsbk})(Q_{Lraj}\sigma^\mu Q_{Rtcl})}$ & $R^5$ \\
{\color{red}142}&$\mathcal{Y}[{\tiny\yt{s,t}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Lpi}\sigma_\mu Q_{Rsbk})(Q_{Lraj}\sigma^\mu Q_{Rtcl})}$ &  \\
143&$\mathcal{Y}[\tiny{\yt{st}}]{{\tau^{Ii}}_m\epsilon^{abc}\epsilon^{jl}\epsilon^{km}\bft^I (L_{Lpi}\sigma_\mu Q_{Rsbk})(Q_{Lraj}\sigma^\mu Q_{Rtcl})}$ & $R_6$ \\
{\color{red}144}&$\mathcal{Y}[\tiny{\yt{s,t}}]{{\tau^{Ii}}_m\epsilon^{abc}\epsilon^{jl}\epsilon^{km}\bft^I (L_{Lpi}\sigma_\mu Q_{Rsbk})(Q_{Lraj}\sigma^\mu Q_{Rtcl})}$ &  \\
145&$\mathcal{Y}[\tiny{\yt{s,t}}]{{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I (L_{Lpi}\sigma_\mu Q_{Rsbk})(Q_{Lraj}\sigma^\mu Q_{Rtcl})}$ & $R_7$ \\
146&$\mathcal{Y}[\tiny{\yt{s,t}}]{{\tau^{Ii}}_m{\tau^{Jj}}_n\epsilon^{abc}\epsilon^{km}\epsilon^{ln}\bft^I\bft^J (L_{Lpi}\sigma_\mu Q_{Rsbk})(Q_{Lraj}\sigma^\mu Q_{Rtcl})}$ & $R_8$\\
147&$\mathcal{Y}[\tiny{\yt{st}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(Q_{Lpai}\sigma_\mu L_{Rsk})(Q_{Lrbj}\sigma^\mu Q_{Rtcl})}$ & $R_9$ \\
{\color{red}148}&$\mathcal{Y}[\tiny{\yt{s,t}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(Q_{Lpai}\sigma_\mu L_{Rsk})(Q_{Lrbj}\sigma^\mu Q_{Rtcl})}$ &  \\
149&{\color{gray}$\mathcal{Y}[\tiny{\yt{st}}]{{\tau^{Ii}}_m\epsilon^{abc}\epsilon^{jk}\epsilon^{lm}\bft^I(Q_{Lpai}\sigma_\mu L_{Rsk})(Q_{Lrbj}\sigma^\mu Q_{Rtcl})}$} & $R_{11}$\\
150&$\mathcal{Y}[\tiny{\yt{s,t}}]{{\tau^{Ii}}_m\epsilon^{abc}\epsilon^{jl}\epsilon^{km}\bft^I(Q_{Lpai}\sigma_\mu L_{Rsk})(Q_{Lrbj}\sigma^\mu Q_{Rtcl})}$ & $R_{10}$\\
{\color{red}151}&{\color{gray}$\mathcal{Y}[\tiny{\yt{s,t}}]{{\tau^{Ii}}_m\epsilon^{abc}\epsilon^{jK}\epsilon^{Lm}\bft^I(Q_{Lpai}\sigma_\mu L_{Rsk})(Q_{Lrbj}\sigma^\mu Q_{Rtcl})}$} & \\
152&{\color{gray}$\mathcal{Y}[\tiny{\yt{s,t}}]{{\tau^{Ii}}_m{\tau^{Jj}}_n\epsilon^{abc}\epsilon^{km}\epsilon^{ln}\bft^I\bft^J(Q_{Lpai}\sigma_\mu L_{Rsk})(Q_{Lrbj}\sigma^\mu Q_{Rtcl})}$} & $R_{12}$\\
153&$\mathcal{Y}[\tiny{\yt{rst}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Rpi}Q_{Rraj})(Q_{Rsbk}Q_{Rtcl})}$ & $R_3$ \\
{\color{red}154}&$\mathcal{Y}[\tiny{\yt{rs,t}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Rpi}Q_{Rraj})(Q_{Rsbk}Q_{Rtcl})}$ &  \\
{\color{red}155}&$\mathcal{Y}[\tiny{\yt{r,s,t}}]{\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(L_{Rpi}Q_{Rraj})(Q_{Rsbk}Q_{Rtcl})}$ &  \\
156&{\color{gray}$\mathcal{Y}[\tiny{\yt{rst}}]{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I (L_{Rpi}\bar{\sigma}_{\mu\nu}Q_{Rraj})(Q_{Rsbk}\bar{\sigma}^{\mu\nu}Q_{Rtcl})$} & $R_4$\\
{\color{red}157}&{\color{gray}$\mathcal{Y}[\tiny{\yt{rs,t}}]{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I (L_{Rpi}\bar{\sigma}_{\mu\nu}Q_{Rraj})(Q_{Rsbk}\bar{\sigma}^{\mu\nu}Q_{Rtcl})$} & \\
{\color{red}158}&$\mathcal{Y}[\tiny{\yt{rs,t}}]{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I (L_{Rpi}Q_{Rraj})(Q_{Rsbk}Q_{Rtcl})$ & \\
{\color{red}159}&{\color{gray}$\mathcal{Y}[\tiny{\yt{r,s,t}}]{\tau^{Il}}_m\epsilon^{abc}\epsilon^{ij}\epsilon^{km}\bft^I (L_{Rpi}Q_{Rraj})(Q_{Rsbk}Q_{Rtcl})$} & \\
{\color{red}160}& {\color{gray}$\mathcal{Y}[\tiny{\yt{rs,t}}]{\tau^{Ii}}_m{\tau^{Jj}}_n\epsilon^{abc}\epsilon^{ln}\bft^I\bft^J(L_{Rpi}Q_{Rraj})(Q_{Rsbk}Q_{Rtcl})$} \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{2}{*}{$\phi^4$}
& $(\delta^{I_1I_3}\delta^{I_2I_4})\lra{34}^2\lrs{34}^2$ \\
& $(\delta^{I_1I_3}\delta^{I_2I_4})\lra{34}^2\lrs{34}^2$ \\
\hline
\multirow{2}{*}{$\phi^4\bft^2$}
& $(\delta^{I_1I_4}\delta^{I_2I_5}\delta^{I_3I_6}\bft_5\bft_6)\lra{34}^2\lrs{34}^2$\\
& $(\delta^{I_1I_4}\delta^{I_2I_5}\delta^{I_3I_6}\bft_5\bft_6)\lra{24}^2\lrs{24}^2$\\
\hline
$\phi^4\bft^4$& $(\delta^{I_1I_5}\delta^{I_2I_6}\delta^{I_3I_7}\delta^{I_4I_8}\bft_5\bft_6\bft_7\bft_8)\lra{34}^2\lrs{34}^2$ \\
\hline
\multirow{2}{*}{$h\phi^3\bft$}
& $(\delta^{I_2I_4}\delta^{I_3I_5}\bft_5)\lra{34}^2\lrs{34}^2$ \\
& $(\delta^{I_2I_4}\delta^{I_3I_5}\bft_5)\lra{24}^2\lrs{24}^2$ \\
\hline
$h\phi^3\bft^2$ & $(\delta^{I_2I_5}\epsilon^{I_3I_4I_6}\bft_5\bft_6)\lra{24}^2\lrs{24}^2$ \\
$h\phi^3\bft^3$ & $(\delta^{I_2I_5}\delta^{I_3I_6}\delta^{I_4I_7}\bft_5\bft_6\bft_7)\lra{34}^2\lrs{34}^2$ \\
\hline
\multirow{2}{*}{$h^2\phi^2$}
& $(\delta^{I_3I_4})\lra{34}^2\lrs{34}^2$\\
& $(\delta^{I_3I_4})\lra{24}^2\lrs{24}^2$\\
\hline
\multirow{2}{*}{$h^2\phi^2\bft^2$}
& $(\delta^{I_3I_5}\delta^{I_4I_6}\bft_5\bft_6)\lra{34}^2\lrs{34}^2$\\
& $(\delta^{I_3I_5}\delta^{I_4I_6}\bft_5\bft_6)\lra{34}^2\lrs{34}^2$\\
\hline
$h^3\phi\bft$ & $(\delta^{I_4I_5}\bft_5)\lra{34}^2\lrs{34}^2$ \\
\hline
$h^4$ & $\lra{34}^2\lrs{34}^2$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
${B_L}^2$& $\lra{12}^2 $\\
\hline
${B_R}^2$& $\lrs{12}^2$ \\
\hline
${G_L}^2$ & $ (\delta^{A_1A_2})\lra{12}^2$\\
\hline
${G_R}^2$ & $ (\delta^{A_1A_2})\lrs{12}^2$\\
\hline
${W_L}^2$ & $ (\delta^{I_1I_2})\lra{12}^2$ \\
\hline
${W_R}^2$ & $ (\delta^{I_1I_2})\lrs{12}^2 $\\
\hline
${B_L}{W_L}\bft$ & $ (\delta^{I_2I_3}\bft_3)\lra{12}^2$ \\
\hline
${B_R}{W_R}\bft$ & $ (\delta^{I_2I_3}\bft_3)\lrs{12}^2$ \\
\hline
${W_L}^2\bft^2$ & $ (\delta^{I_1I_3}\delta^{I_2I_4}\bft_3\bft_4)\lra{12}^2$ \\
\hline
${W_R}^2\bft^2$ & $(\delta^{I_1I_3}\delta^{I_2I_4}\bft_3\bft_4)\lrs{12}^2$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
${W_L}h\phi^2$ & $ (\epsilon^{I_1I_3I_4})\lrs{34}\lra{13}\lra{14}$ \\
\hline
$h\phi^2{W_R}$ & $ (\epsilon^{I_2I_3I_4})\lrs{24}\lrs{34}\lra{23}$ \\
\hline
${B_L}h\phi^2\bft$ & $ (\epsilon^{I_3I_4I_5}\bft_5)\lrs{34}\lra{13}\lra{14}$ \\
\hline
$h\phi^2{B_R}\bft$ & $ (\epsilon^{I_2I_3I_5}\bft_5)\lrs{24}\lrs{34}\lra{23}$ \\
\hline
${W_L}h\phi^2\bft$ & $ (\delta^{I_1I_4}\delta^{I_3I_5}\bft_5)\lrs{34}\lra{13}\lra{14}$ \\
\hline
$h\phi^2{W_R}\bft$ & $(\delta^{I_2I_4}\delta^{I_3I_5}\bft_5)\lrs{24}\lrs{34}\lra{23}$ \\
\hline
${W_L}h\phi^2\bft^2$ & $(\delta^{I_1I_5}\epsilon^{I_3I_4I_6}\bft_5\bft_6)\lrs{34}\lra{13}\lra{14}$ \\
\hline
$h\phi^2{W_R}\bft^2$ & $(\delta^{I_2I_5}\epsilon^{I_3I_4I_6}\bft_5\bft_6)\lrs{24}\lrs{34}\lra{23}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{4}{*}{$X^3$}
& $(f^{A_1A_2A_3})\lra{12}\lra{13}\lra{23}$ \\
& $(f^{A_1A_2A_3})\lrs{12}\lrs{13}\lrs{23}$ \\
& $(\epsilon^{I_1I_2I_3})\lra{12}\lra{13}\lra{23}$ \\
& $(\epsilon^{I_1I_2I_3})\lrs{12}\lrs{13}\lrs{23}$ \\
& $(\epsilon^{I_2I_3I_4}\bft_4)\lra{12}\lra{13}\lra{23}$ \\
& $(\epsilon^{I_2I_3I_4}\bft_4)\lrs{12}\lrs{13}\lrs{23}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
${Q_L}h\phi{Q^\dagger_L}$ & $(\delta^{a_1}_{a_4}{(\tau^{I_3})}_{i_4}^{i_1})\lrs{34}\lra{13} $ \\
\hline
\multirow{2}{*}{${Q_L}h\phi{Q^\dagger_L}\bft $}
& $(\delta^{i_1}_{i_4}\delta^{a_1}_{a_4}\delta^{I_5I_3}\bft_5)\lrs{34}\lra{13}$ \\
& $(\delta^{a_1}_{a_4}\epsilon^{I_3I_5K}{(\tau^K)}_{i_4}^{i_1}\bft_5)\lrs{34}\lra{13}$ \\
\hline
${Q_L}h\phi{Q^\dagger_L}\bft^2$ & $(\delta^{a_1}_{a_4}\delta^{I_3I_6}\delta^{I_5M}{(\tau^M)}_{i_4}^{i_1}\bft_5\bft_6)\lrs{34}\lra{13}$ \\
\hline
${Q^\dagger_R}h\phi{Q_R}$ & $(\delta_{a_1}^{a_4}{(\tau^{I_3})}_{i_1}^{i_4})\lrs{34}\lra{13} $ \\
\hline
\multirow{2}{*}{${Q^\dagger_R}h\phi{Q_R}\bft $}
& $(\delta^{i_4}_{i_1}\delta^{a_4}_{a_1}\delta^{I_5I_3}\bft_5)\lrs{34}\lra{13}$ \\
& $(\delta^{a_4}_{a_1}\epsilon^{I_3I_5K}{(\tau^K)}^{i_4}_{i_1}\bft_5)\lrs{34}\lra{13}$ \\
\hline
${Q^\dagger_R}h\phi{Q_R}\bft^2$ & $(\delta^{a_4}_{a_1}\delta^{I_3I_6}\delta^{I_5M}{(\tau^M)}^{i_4}_{i_1}\bft_5\bft_6)\lrs{34}\lra{13}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{2}{*}{$\phi^2{Q^\dagger_L}{Q_R}$}
& $(\delta_{i_3}^{i_4}\delta_{a_3}^{a_4}\delta^{I_1I_2})\lra{34}\lrs{34}^2$\\
& $(\delta_{a_3}^{a_4}\epsilon^{I_1I_2K}{(\tau^K)}^{i_4}_{i_3})\lrs{34}\lra{24}\lrs{24}$ \\
\hline
\multirow{4}{*}{$\phi^2{Q^\dagger_L}{Q_R}\bft$}
& $(\delta_{i_3}^{i_4}\delta_{a_3}^{a_4}\delta^{I_5M}\epsilon^{I_1I_2M}\bft_5)\lrs{34}\lra{24}\lrs{24}$ \\
& $(\delta_{a_3}^{a_4}\delta^{I_1M}\delta^{I_2I_5}{(\tau^{M})}^{i_4}_{i_3}\bft_5)\lra{34}\lrs{34}^2$ \\
& $(\delta_{a_3}^{a_4}\delta^{I_1M}\delta^{I_2I_5}{(\tau^{M})}^{i_4}_{i_3}\bft_5)\lrs{34}\lra{24}\lrs{24}$ \\
& $(\delta_{a_3}^{a_4}\delta^{I_1I_2}{(\tau^{I_5})}^{i_4}_{i_3}\bft_5)\lrs{34}\lra{3,4}\lrs{34}$ \\
\hline
\multirow{3}{*}{$\phi^2{Q^\dagger_L}{Q_R}\bft^2$}
& $(\delta_{a_3}^{a_4}\delta^{I_2N}\epsilon^{I_1I_5N}{(\tau^{I_6})}^{i_4}_{i_3}\bft_5\bft_6)\lrs{34}\lra{24}\lrs{24}$ \\
& $(\delta_{a_3}^{a_4}\delta^{I_1I_5}\epsilon^{I_2I_6N}{(\tau^N)\bft_5\bft_6}^{i_4}_{i_3})\lra{34}\lrs{34}^2$ \\
& $(\delta_{a_3}^{a_4}\delta^{I_1I_5}\epsilon^{I_2I_6N}{(\tau^N)}^{i_4}_{i_3}\bft_5\bft_6)\lrs{34}\lra{24}\lrs{24}$ \\
\hline
$\phi^2{Q^\dagger_L}{Q_R}\bft^3$ & $(\delta_{a_3}^{a_4}\delta^{I_1I_5}\delta^{I_2I_6}{(\tau^{I_7})}^{i_4}_{i_3}\bft_5\bft_6\bft_7) \lra{34}\lrs{34}^2$ \\
\hline
\multirow{2}{*}{$h\phi{Q^\dagger_L}{Q_R}$}
& $(\delta^{a_4}_{a_3}{(\tau^{I_2})}^{i_4}_{i_3})\lra{34}\lrs{34}^2$ \\
& $(-\delta^{a_4}_{a_3}{(\tau^{I_2})}^{i_4}_{i_3})\lrs{34}\lra{24}\lrs{24}$ \\
\hline
\multirow{4}{*}{$h\phi{Q^\dagger_L}{Q_R}\bft$}
& $(\delta_{a_3}^{a_4}\epsilon^{I_2I_5K}{(\tau^K)}^{i_4}_{i_3}\bft_5)\lra{34}\lrs{34}^2$ \\
& $(-\delta_{a_3}^{a_4}\epsilon^{I_2I_5K}{(\tau^K)}^{i_4}_{i_3}\bft_5)\lrs{34}\lra{24}\lrs{24}$ \\
& $(\delta_{a_3}^{a_4}\delta_{i_3}^{i_4}\delta^{I_5I_2}\bft_5)\lra{34}\lrs{34}^2$ \\
& $(-\delta_{a_3}^{a_4}\delta_{i_3}^{i_4}\delta^{I_5I_2}\bft_5)\lrs{34}\lra{24}\lrs{24}$ \\
\hline
\multirow{2}{*}{$h\phi{Q^\dagger_L}{Q_R}\bft^2$}
& $(\delta_{a_3}^{a_4}\delta^{I_2I_5}{(\tau^{I_6})}^{i_4}_{i_3}\bft_5\bft_6)\lra{34}\lrs{34}^2$ \\
& $(\delta_{a_3}^{a_4}\delta^{I_2I_5}{(\tau^{I_6})}^{i_4}_{i_3}\bft_5\bft_6)\lrs{34}\lra{24}\lrs{24}$ \\
\hline
$h^2{Q^\dagger_L}{Q_R}$ & $(\delta_{i_3}^{i_4}\delta_{a_3}^{a_4})\lra{34}\lrs{34}^2$ \\
\hline
$h^2{Q^\dagger_L}{Q_R}\bft$ & $ (\delta_{a_3}^{a_4}{(\tau^{I_5})}^{i_4}_{i_3}\bft_5)\lra{34}\lrs{34}^2$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
${Q^\dagger_L}{Q_R}{B_R}$ & $(-\delta^{i_2}_{i_1}\delta^{a_2}_{a_1})\lrs{13}\lrs{23}$ \\
\hline
${Q^\dagger_L}{Q_R}{B_R}\bft$ & $(-\delta^{a_2}_{a_1}{(\tau^{I_4})}^{i_2}_{i_1}\bft_4)\lrs{13}\lrs{23}$ \\
\hline
${Q^\dagger_L}{Q_R}{G_R}$ & $(-\delta^{i_2}_{i_1}{(\lambda^{A_3})}^{a_1}_{a_2})\lrs{13}\lrs{23}$ \\
\hline
${Q^\dagger_L}{Q_R}{G_R}\bft$ & $(-{(\lambda^{A_3})}^{a_1}_{a_2}{(\tau^{I_4})}^{i_2}_{i_1}\bft_4)\lrs{13}\lrs{23}$ \\
\hline
${Q^\dagger_L}{Q_R}{W_R}$ & $(-\delta^{a_2}_{a_1}{(\tau^{I_3})}^{i_2}_{i_1})\lrs{13}\lrs{23}$ \\
\hline
\multirow{2}{*}{${Q^\dagger_L}{Q_R}{W_R}\bft$}
& $(-\delta^{a_2}_{a_1}\epsilon^{I_3I_4K}{(\tau^K)}^{i_2}_{i_1}\bft_4)\lrs{13}\lrs{23}$ \\
& $(-\delta^{i_2}_{i_1}\delta^{a_2}_{a_1}\delta^{I_3I_4}\bft_4)\lrs{13}\lrs{23}$ \\
\hline
${Q^\dagger_L}{Q_R}{W_R}\bft^2$ & $(\delta^{a_2}_{a_1}\delta^{I_3I_4}\delta^{I_5M}{(\tau^M)}^{i_2}_{i_1}\bft_4\bft_5)\lrs{13}\lrs{23}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{8}{*}{${Q^\dagger_L}^2{Q_R}^2$} & $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{12}\lrs{34}$ \\
 & $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{13}\lrs{24}$ \\
 & $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_2}\delta^{i_4}_{i_1}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{12}\lrs{34}$ \\
 & $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_2}\delta^{i_4}_{i_1}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{13}\lrs{24}$ \\
 & $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{12}\lrs{34}$ \\
 & $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{13}\lrs{24}$ \\
 & $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_2}\delta^{i_4}_{i_1}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{12}\lrs{34}$ \\
 & $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_2}\delta^{i_4}_{i_1}\delta^{a_3}_{a_1}\delta^{a_4}_{a_2})\lrs{13}\lrs{24}$ \\
 \hline
 \multirow{12}{*}{${Q^\dagger_L}^2{Q_R}^2\bft $}
 & $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
 & $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{13}\lrs{24}$ \\
 & $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
 & $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{13}\lrs{24}$ \\
 & $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_4}_{i_2})\lrs{12}\lrs{34}$ \\
 & $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_4}_{i_2})\lrs{13}\lrs{24}$ \\
 & $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
 & $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{13}\lrs{24}$ \\
 & $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_4}_{i_2})\lrs{12}\lrs{34}$ \\
 & $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_4}_{i_2})\lrs{13}\lrs{24}$ \\
 & $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
 & $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}\delta^{a_3}_{a_2}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_2})\lrs{13}\lrs{24}$ \\
 \hline
 \multirow{4}{*}{${Q^\dagger_L}^2{Q_R}^2\bft^2 $}
 & $C^{[2],[2],[2]}_{f_{12}f_{34}f_{56}}(\delta^{a_3}_{a_1}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{12}\lrs{34} $ \\
 & $C^{[2],[2],[2]}_{f_{12}f_{34}f_{56}}(\delta^{a_3}_{a_1}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{13}\lrs{24} $ \\
 & $C^{[1,1],[1,1],[2]}_{f_{12}f_{34}f_{56}}(\delta^{a_3}_{a_1}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{12}\lrs{34} $ \\
 & $C^{[1,1],[1,1],[2]}_{f_{12}f_{34}f_{56}}(\delta^{a_3}_{a_1}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{13}\lrs{24} $ \\
 \hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{4}{*}{$Q_LQ^\dagger_R Q_L^\dagger Q_R$}
& $(\delta^{i_1}_{i_3}\delta^{i_4}_{i_2}\delta^{a_1}_{a_3}\delta^{a_4}_{a_2})\lrs{34}\lra{12}$ \\
& $(^{i_1}_{i_2}\delta^{i_4}_{i_3}\delta^{a_1}_{a_3}\delta^{a_4}_{a_2})\lrs{34}\lra{12}$ \\
& $(\delta^{i_1}_{i_3}\delta^{i_4}_{i_2}\delta^{a_1}_{a_2}\delta^{a_4}_{a_3})\lrs{34}\lra{12}$ \\
& $(^{i_1}_{i_2}\delta^{i_4}_{i_3}\delta^{a_1}_{a_2}\delta^{a_4}_{a_3})\lrs{34}\lra{12}$ \\
\hline
\multirow{6}{*}{$Q_LQ^\dagger_R Q_L^\dagger Q_R\bft $}
& $(\delta^{i_4}_{i_2}\delta^{a_1}_{a_3}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_1}_{i_3})\lrs{34}\lra{12}$ \\
& $(\delta^{i_4}_{i_2}\delta^{a_1}_{a_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_1}_{i_3})\lrs{34}\lra{12}$ \\
& $(^{i_1}_{i_2}\delta^{a_1}_{a_3}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
& $(^{i_1}_{i_2}\delta^{a_1}_{a_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
& $(\delta^{i_4}_{i_3}\delta^{a_1}_{a_3}\delta^{a_4}_{a_2}(\bft_5\tau)^{i_1}_{i_2})\lrs{34}\lra{12}$ \\
& $(\delta^{i_4}_{i_3}\delta^{a_1}_{a_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_1}_{i_2})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{$Q_LQ^\dagger_R Q_L^\dagger Q_R\bft^2 $}
& $(\delta^{a_1}_{a_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_1}_{i_2}(\bft_6\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
& $(\delta^{a_1}_{a_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_2}_{i_4}(\bft_6\tau)^{i_1}_{i_3})\lrs{34}\lra{12}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{4}{*}{${Q_L}^2{Q_L^\dagger}^2$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_4}\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_4}\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{6}{*}{${Q_L}^2{Q_L^\dagger}^2\bft $}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{${Q_L}^2{Q_L^\dagger}^2\bft^2 $}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_3}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_3}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{4}{*}{${Q_R^\dagger}^2{Q_R}^2$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_4}\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_4}\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{6}{*}{${Q_R^\dagger}^2{Q_R}^2\bft $}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_2}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{${Q_R^\dagger}^2{Q_R}^2\bft^2 $}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_3}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{a_1}_{a_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_3}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{4}{*}{${L_L^\dagger}^2{L_R}^2$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2})\lrs{12}\lrs{34}$ \\
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2})\lrs{13}\lrs{24}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2})\lrs{12}\lrs{34}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2})\lrs{13}\lrs{24}$ \\
\hline
\multirow{6}{*}{${L_L^\dagger}^2{L_R}^2\bft$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
& $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
& $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}(\bft_5\tau)^{i_3}_{i_2})\lrs{13}\lrs{24}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}(\bft_5\tau)^{i_3}_{i_2})\lrs{13}\lrs{24}$ \\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_4}_{i_1}(\bft_5\tau)^{i_3}_{i_2})\lrs{12}\lrs{34}$ \\
\hline
\multirow{2}{*}{${L_L^\dagger}^2{L_R}^2\bft^2$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}((\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{12}\lrs{34}$\\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}((\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{13}\lrs{24}$\\
\hline
\multirow{2}{*}{${L_L}^2{L_L^\dagger}^2$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4})\lrs{34}\lra{12}$\\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4})\lrs{34}\lra{12}$\\
\hline
\multirow{3}{*}{${L_L}^2{L_L^\dagger}^2\bft$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$\\
& $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$\\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_1}_{i_3}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$\\
\hline
${L_L}^2{L_L^\dagger}^2\bft^2$ & $C^{[2],[2]}_{f_1f_2,f_3f_4}((\bft_5\tau)^{i_1}_{i_3}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{${L_R^\dagger}^2{L_R}^2$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2})\lrs{34}\lra{12}$\\
& $C^{[1,1],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}\delta^{i_4}_{i_2})\lrs{34}\lra{12}$\\
\hline
\multirow{3}{*}{${L_R^\dagger}^2{L_R}^2\bft$}
& $C^{[2],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}(\bft_5\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$\\
& $C^{[2],[1,1]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}(\bft_5\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$\\
& $C^{[1,1],[2]}_{f_1f_2,f_3f_4}(\delta^{i_3}_{i_1}(\bft_5\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$\\
\hline
${L_R^\dagger}^2{L_R}^2\bft^2$ & $C^{[2],[2]}_{f_1f_2,f_3f_4}((\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{$L_L L_R^\dagger L_L^\dagger L_R$}
& $(\delta^{i_1}_{i_3}\delta^{i_4}_{i_2})\lrs{34}\lra{12} $\\
& $(\delta^{i_1}_{i_2}\delta^{i_4}_{i_3})\lrs{34}\lra{12} $\\
\hline
\multirow{3}{*}{$L_L L_R^\dagger L_L^\dagger L_R\bft$}
& $(\delta^{i_4}_{i_2}(\bft_5\tau)_{i_3}^{i_1})\lrs{34}\lra{12}$ \\
& $(\delta^{i_4}_{i_3}(\bft_5\tau)_{i_2}^{i_1})\lrs{34}\lra{12}$ \\
& $(\delta^{i_1}_{i_2}(\bft_5\tau)_{i_3}^{i_4})\lrs{34}\lra{12}$ \\
\hline
$L_L L_R^\dagger L_L^\dagger L_R\bft^2$ & $((\bft_5\tau)^{i_1}_{i_2}(\bft_6\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{4}{*}{$L^\dagger_LL_R Q^\dagger_L Q_R$}
& $(\delta^{i_2}_{i_1}\delta^{i_4}_{i_3}\delta^{a_4}_{a_3})\lrs{12}\lrs{34}$ \\
& $(\delta^{i_2}_{i_1}\delta^{i_4}_{i_3}\delta^{a_4}_{a_3})\lrs{13}\lrs{24}$ \\
& $(\delta^{i_2}_{i_3}\delta^{i_4}_{i_1}\delta^{a_4}_{a_3})\lrs{12}\lrs{34}$ \\
& $(\delta^{i_2}_{i_3}\delta^{i_4}_{i_1}\delta^{a_4}_{a_3})\lrs{13}\lrs{24}$ \\
\hline
\multirow{6}{*}{$L^\dagger_LL_R Q^\dagger_L Q_R\bft$}
& $(\delta^{i_2}_{i_1}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_4}_{i_3})\lrs{12}\lrs{34}$ \\
& $(\delta^{i_2}_{i_1}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_4}_{i_3})\lrs{13}\lrs{24}$ \\
& $(\delta^{i_4}_{i_3}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_2}_{i_1})\lrs{12}\lrs{34}$ \\
& $(\delta^{i_4}_{i_3}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_2}_{i_1})\lrs{13}\lrs{24}$ \\
& $(\delta^{i_4}_{i_1}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_2}_{i_3})\lrs{12}\lrs{34}$ \\
& $(\delta^{i_4}_{i_1}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_2}_{i_3})\lrs{13}\lrs{24}$ \\
\hline
\multirow{2}{*}{$L^\dagger_LL_R Q^\dagger_L Q_R\bft^2$}
& $C^{[2]}_{f_{56}}(\delta^{a_4}_{a_3}(\bft_5\tau)^{i_4}_{i_1}(\bft_6\tau)^{i_2}_{i_3})\lrs{12}\lrs{34}$ \\
& $C^{[2]}_{f_{56}}(\delta^{a_4}_{a_3}(\bft_5\tau)^{i_4}_{i_1}(\bft_6\tau)^{i_2}_{i_3})\lrs{13}\lrs{24}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{2}{*}{$L_L Q_L L^\dagger_L Q^\dagger_L$}
& $(\delta^{i_1}_{i_3}\delta^{i_2}_{i_4}\delta^{a_2}_{a_4})\lrs{34}\lra{12} $\\
& $(\delta^{i_1}_{i_4}\delta^{i_2}_{i_3}\delta^{a_2}_{a_4})\lrs{34}\lra{12} $\\
\hline
\multirow{3}{*}{$L_L Q_L L^\dagger_L Q^\dagger_L \bft$}
& $(\delta^{i_2}_{i_4}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_3})\lrs{34}\lra{12}$ \\
& $(\delta^{i_1}_{i_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $(\delta^{i_2}_{i_3}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_4})\lrs{34}\lra{12}$ \\
\hline
$L_L Q_L L^\dagger_L Q^\dagger_L \bft^2$ & $(\delta^{a_2}_{a_4}(\bft_5\tau)^{i_1}_{i_3}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{$L^\dagger_R Q^\dagger_R L_R Q_R$}
& $(\delta_{i_1}^{i_3}\delta_{i_2}^{i_4}\delta_{a_2}^{a_4})\lrs{34}\lra{12} $\\
& $(\delta_{i_1}^{i_4}\delta_{i_2}^{i_3}\delta_{a_2}^{a_4})\lrs{34}\lra{12} $\\
\hline
\multirow{3}{*}{$L^\dagger_R Q^\dagger_R L_R Q_R \bft$}
& $(\delta_{i_2}^{i_4}\delta_{a_2}^{a_4}(\bft_5\tau)^{i_3}_{i_1})\lrs{34}\lra{12}$ \\
& $(\delta^{i_3}_{i_1}\delta_{a_2}^{a_4}(\bft_5\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$ \\
& $(\delta_{i_2}^{i_3}\delta_{a_2}^{a_4}(\bft_5\tau)^{i_4}_{i_1})\lrs{34}\lra{12}$ \\
\hline
$L^\dagger_R Q^\dagger_R L_R Q_R \bft^2$ & $(\delta_{a_2}^{a_4}(\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{2}{*}{$L^\dagger_R Q_L L_R Q^\dagger_L$}
& $(\delta^{i_2}_{i_4}\delta^{i_3}_{i_1}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
& $(\delta^{i_2}_{i_1}\delta^{i_3}_{i_4}\delta^{a_2}_{a_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{3}{*}{$L^\dagger_R Q_L L_R Q^\dagger_L\bft $}
& $(\delta^{i_3}_{i_1}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
& $(\delta^{i_3}_{i_4}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_2}_{i_1})\lrs{34}\lra{12}$ \\
& $(\delta^{i_2}_{i_1}\delta^{a_2}_{a_4}(\bft_5\tau)^{i_3}_{i_4})\lrs{34}\lra{12}$ \\
\hline
$L^\dagger_R Q_L L_R Q^\dagger_L\bft^2 $ & $(\delta^{a_2}_{a_4}(\bft_5\tau)^{i_3}_{i_1}(\bft_6\tau)^{i_2}_{i_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{$L_L Q^\dagger_R L^\dagger_L Q_R $}
& $(\delta^{i_4}_{i_2}\delta^{i_1}_{i_3}\delta^{a_4}_{a_2})\lrs{34}\lra{12}$ \\
& $(\delta^{i_1}_{i_2}\delta^{i_4}_{i_3}\delta^{a_4}_{a_2})\lrs{34}\lra{12}$ \\
\hline
\multirow{3}{*}{$L_L Q^\dagger_R L^\dagger_L Q_R \bft $}
& $(\delta_{i_3}^{i_1}\delta_{a_2}^{a_4}(\bft_5\tau)^{i_4}_{i_2})\lrs{34}\lra{12}$ \\
& $(\delta_{i_3}^{i_4}\delta_{a_2}^{a_4}(\bft_5\tau)^{i_1}_{i_2})\lrs{34}\lra{12}$ \\
& $(\delta_{i_2}^{i_1}\delta_{a_2}^{a_4}(\bft_5\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
\hline
$L_L Q^\dagger_R L^\dagger_L Q_R \bft^2 $ & $(\delta_{a_2}^{a_4}(\bft_5\tau)^{i_1}_{i_2}(\bft_6\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{2}{*}{${L_L}{L^\dagger_R}{Q^\dagger_L}{Q_R}$}
& $(\delta^{i_1}_{i_3}\delta^{i_4}_{i_2}\delta^{a_4}_{a_3})\lrs{34}\lra{12}$ \\
& $(\delta^{i_1}_{i_2}\delta^{i_4}_{i_3}\delta^{a_4}_{a_3})\lrs{34}\lra{12}$ \\
\hline
\multirow{3}{*}{${L_L}{L^\dagger_R}{Q^\dagger_L}{Q_R}\bft $}
& $(\delta^{i_4}_{i_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_1}_{i_3})\lrs{34}\lra{12}$ \\
& $(\delta^{i_1}_{i_2}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_4}_{i_3})\lrs{34}\lra{12}$ \\
& $(\delta^{i_4}_{i_3}\delta^{a_4}_{a_3}(\bft_5\tau)^{i_1}_{i_2})\lrs{34}\lra{12}$ \\
\hline
${L_L}{L^\dagger_R}{Q^\dagger_L}{Q_R}\bft^2 $ & $(\delta^{a_4}_{a_3}(\bft_5\tau)^{i_1}_{i_2}(\bft_6\tau)^{i_4}_{i_3})$\\
\hline
\end{longtable}
\begin{longtable}{r|l}
\hline
\multirow{3}{*}{${L_L}{Q_L}^3$}
& $C^{[3]}_{f_2f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lra{12}\lra{34}$ \\
& $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lra{12}\lra{34}$ \\
& $C^{[1,1,1]}_{f_2f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lra{12}\lra{34}$ \\
\hline
\multirow{3}{*}{${L_L}{Q_L}^3\bft$}
& $C^{[3]}_{f_2f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_4})\lra{13}\lra{24}$ \\
& $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_4})\lra{12}\lra{34}$ \\
& $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_2i_4}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_1})\lra{12}\lra{34}$ \\
& $C^{[1,1,1]}_{f_2f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_4})\lra{12}\lra{34}$ \\
\hline
${L_L}{Q_L}^3\bft^2 $ & $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_3m}\epsilon^{i_4n}\epsilon^{a_2a_3a_4}(\bft_5\tau)_m^{i_1}(\bft_6\tau)_n^{i_2})\lra{12}\lra{34}$ \\
\hline
\multirow{2}{*}{${L_L}{Q_L}{Q_R}^2$}
& $C^{[2]}_{f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1]}_{f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{3}{*}{${L_L}{Q_L}{Q_R}^2\bft $}
& $C^{[2]}_{f_3f_4}(\epsilon^{i_2i_4}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_m^{i_1})\lrs{34}\lra{12}$ \\
& $C^{[1,1]}_{f_3f_4}(\epsilon^{i_2i_4}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_m^{i_1})\lrs{34}\lra{12}$ \\
& $C^{[1,1]}_{f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_m^{i_4})\lrs{34}\lra{12}$ \\
\hline
${L_L}{Q_L}{Q_R}^2\bft^2 $ & $C^{[1,1]}_{f_3f_4}(\epsilon^{i_3 m}\epsilon^{i_4 n}\epsilon^{a_2a_3a_4}(\bft_5\tau)_m^{i_1}(\bft_6\tau)_n^{i_2})\lrs{34}\lra{12}$ \\
\hline
\multirow{2}{*}{${Q_L}^2{L_R}{Q_R}$}
& $C^{[2]}_{f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_1a_2a_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1]}_{f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_1a_2a_4})\lrs{34}\lra{12}$ \\
\hline
\multirow{3}{*}{${Q_L}^2{L_R}{Q_R}\bft $}
& $C^{[2]}_{f_{12}}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_1a_2a_4}(\bft_5\tau)_m^{i_4})\lrs{34}\lra{12}$ \\
& $C^{[1,1]}_{f_{12}}(\epsilon^{i_2i_4}\epsilon^{i_3m}\epsilon^{a_1a_2a_4}(\bft_5\tau)_m^{i_1})\lrs{34}\lra{12}$ \\
& $C^{[1,1]}_{f_{12}}(\epsilon^{i_2i_3}\epsilon^{i_4m}\epsilon^{a_1a_2a_4}(\bft_5\tau)_m^{i_1})\lrs{34}\lra{12}$ \\
\hline
${Q_L}^2{L_R}{Q_R}\bft^2 $ & $C^{[1,1]}_{f_3f_4}(\epsilon^{i_3 m}\epsilon^{i_4 n}\epsilon^{a_1a_2a_4}(\bft_5\tau)_m^{i_1}(\bft_6\tau)_n^{i_2})\lrs{34}\lra{12}$ \\
\hline
\multirow{3}{*}{${L_R}{Q_R}^3$}
& $C^{[3]}_{f_2f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lrs{12}\lrs{34}$ \\
& $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lrs{12}\lrs{34}$ \\
& $C^{[1,1,1]}_{f_2f_3f_4}(\epsilon^{i_1i_3}\epsilon^{i_2i_4}\epsilon^{a_2a_3a_4})\lrs{12}\lrs{34}$ \\
\hline
\multirow{3}{*}{${L_R}{Q_R}^4\bft$}
& $C^{[3]}_{f_2f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_4})\lrs{13}\lrs{24}$ \\
& $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_4})\lrs{12}\lrs{34}$ \\
& $C^{[2,1]}_{f_2f_3f_4}(\epsilon^{i_2i_4}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_1})\lrs{12}\lrs{34}$ \\
& $C^{[1,1,1]}_{f_2f_3f_4}(\epsilon^{i_1i_2}\epsilon^{i_3m}\epsilon^{a_2a_3a_4}(\bft_5\tau)_{m}^{i_4})\lrs{12}\lrs{34}$ \\
\hline
${L_R}{Q_R}^4\bft^2 $ & $C^{[2,1],[2]}_{f_{234}f_{56}}(\epsilon^{i_3m}\epsilon^{i_4n}\epsilon^{a_2a_3a_4}(\bft_5\tau)_m^{i_1}(\bft_6\tau)_n^{i_2})\lrs{12}\lrs{34}$ \\
\hline
\end{longtable}
